Pragmos: A Process Agentic Modeling System

The advent of Large Language Models (LLMs) has significantly transformed tasks across Software Engineering. In the context of Business Process Management, LLMs are now being explored as tools to derive process models directly from textual descriptions. Existing approaches range from chatbot-driven systems that assist with iterative, text-based modeling to fully automated end-to-end modeling assistants. However, we argue that process modeling is inherently complex and cannot be effectively addressed through black-box solutions. Instead, we envision modeling as an open-ended conversational activity, best supported by an interactive, iterative process involving both humans and LLM. In our approach, the modeling task is decomposed into smaller, manageable steps. Each step results in intermediate artifacts and explicitly documents the rationale behind each modeling decision. During this process, we incrementally uncover simple behavioral relations that guide the construction of the model. Given the current limitations of LLMs in reasoning about complex dependencies, we complement them with specialized tools developed in the field to structure process models based on behavioral relations. This hybrid approach enables the generation of sound, yet comprehensible models that evolve through transparent and explainable steps. In this paper, we present our research agenda and introduce Pragmos, a prototype system that operationalizes this vision. Pragmos demonstrates how LLMs can collaborate with human users as both domain and modeling experts to co-create evolving process models through a structured and explainable workflow.

==> causality_running.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\node at (0,0) (act_labels) {
\begin{tabular}{cl}
\toprule
  & Activities \\
\midrule
a & Decide Payment Method \\
b & Bring Total Amount \\
c & Complete Cash Transaction \\
d & Fill Out Loan Application \\
e & Check Customer Information \\
f & Complete Financed Transaction \\
\bottomrule
\end{tabular}
};
\node[inner sep=0pt,below=-3mm of act_labels,text width=4cm]
    {{\captionof{table}{Activity labels}}\label{tab:labels}};
%% -----------------------------------
%% ----- DFG
\node at (6,0) (dfg) {
\begin{tikzpicture}
\node[draw,thick,minimum width=5mm,minimum height=5mm] at (0,0) (a) {a};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=6mm and 6mm of a] (b) {b};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of b] (c) {c};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of a] (d) {d};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=6mm and 6mm of a] (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=0.3mm and 6mm of d] (f) {f};

\draw[very thick,->,blue] (a) edge (b.west) (b) edge (c);
\draw[very thick,->]
    (a) edge (e.west) (d) edge (f)
    (e) edge [bend right=20] (d);
\draw[very thick,->,brown] (a) edge (d) (e) edge (f)
    (d) edge [bend right=20] (e);

\node[draw,thick,circle,minimum width=4mm,left= 7mm of a] (start) {}; 
\node[draw,fill=green!20,isosceles triangle,isosceles triangle apex angle=65,minimum size=2mm,inner sep=0] at (start) {}; 
\node[draw,thick,circle,minimum width=4mm,right= 28mm of a] (end) {}; 
\node[draw,fill=red!20,minimum size=2mm,inner sep=0] at (end) {}; 

\draw[thick,dotted,->] (start) edge (a) (c) edge (end) (f) edge (end);
\end{tikzpicture}
};
\node[inner sep=0pt,below=0mm of dfg,text width=5cm]
    {{\captionof{figure}{Directly follows graph}}\label{fig:dfg1}};

%% -----------------------------------
%% ----- ORG
\node at (0,-5) (org) {
\begin{tikzpicture}
\node[draw,thick,minimum width=5mm,minimum height=5mm] at (0,0) (a) {a};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=6mm and 6mm of a] (b) {b};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of b] (c) {c};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of a] (d) {d};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=6mm and 6mm of a] (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=0.3mm and 6mm of d] (f) {f};

\draw[thick, ->] (a) edge (b.west) (b) edge (c)
    (a) edge (d) (d) edge (f)
    (a) edge (e.west) (e) edge (f)
    (a) edge [bend left=4] (c)
    (a) edge [bend left=50] (f);

\draw[thick,<->,red] (d) edge (e);

\node[draw,thick,circle,minimum width=4mm,left= 7mm of a] (start) {}; 
\node[draw,fill=green!20,isosceles triangle,isosceles triangle apex angle=65,minimum size=2mm,inner sep=0] at (start) {}; 
\node[draw,thick,circle,minimum width=4mm,right= 28mm of a] (end) {}; 
\node[draw,fill=red!20,minimum size=2mm,inner sep=0] at (end) {}; 

\draw[thick,dotted,->] (start) edge (a) (c) edge (end) (f) edge (end);
\end{tikzpicture}
};
\node[inner sep=0pt,below=0mm of org,text width=5cm]
    {{\captionof{figure}{Ordering relations graph}}\label{fig:org1}};

%% -----------------------------------
%% ----- MDT
\node at (6,-5) (mdt) {
\begin{tikzpicture}
\node[draw,thick,minimum width=5mm,minimum height=5mm] at (0,0) (a) {a};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=3.5mm and 7mm of a] (b) {b};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of b] (c) {c};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-3.5mm and 7mm of a] (d) {d};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=5.5mm and 7mm of a] (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-0.8mm and 4mm of d] (f) {f};
\node[draw,rounded corners,fit=(b) (c)] (bc) {};
\node[draw,rounded corners,fit=(d) (e)] (de) {};
\node[draw,rounded corners,fit=(de) (f)] (def) {};
\node[draw,rounded corners,fit=(bc) (def)] (bcdef) {};
\node[draw,rounded corners,fit=(a) (bcdef)] (abcdef) {};


\draw[thick,->] (b) edge (c) (de) edge (f)
    (a) edge (bcdef)
    ;

\draw[thick,<->,red] (d) edge (e);

\node[draw,thick,circle,minimum width=4mm,left=6mm of abcdef] (start) {}; 
\node[draw,fill=green!20,isosceles triangle,isosceles triangle apex angle=65,minimum size=2mm,inner sep=0] at (start) {}; 
\node[draw,thick,circle,minimum width=4mm,right=6mm of abcdef] (end) {}; 
\node[draw,fill=red!20,minimum size=2mm,inner sep=0] at (end) {}; 

\draw[thick,dotted,->] (start) edge (abcdef) (abcdef) edge (end);
\end{tikzpicture}
};
\node[inner sep=0pt,below=0mm of mdt,text width=7cm]
    {{\captionof{figure}{Modular decomposition tree}}\label{fig:mdt1}};

\node at (3.5,-10) (bpmn) {
\begin{tikzpicture}[every node/.append style={font=\scriptsize}]
\node[draw,thick,rounded corners,align=center] (a) at (0,0) { Decide\\ Payment\\ Method};
\node[draw,thick,diamond,right=6mm of a] (xor1) {};
\node at (xor1) {$\Xor$};
\node[draw,thick,rounded corners,align=center,above right=7mm and 10mm of xor1] (b) { Bring Total\\ Amount};
\node[draw,thick,rounded corners,align=center,right=10mm of b] (c) { Complete Cash\\ Transaction};
\node[draw,thick,diamond,below right=6mm and 4mm of xor1] (and1) {};
\node at (and1) {$\PlusP$};
\node[draw,thick,rounded corners,align=center,above right=1mm and 5.5mm of and1] (d) { Fill Out Loan\\ Application};
\node[draw,thick,rounded corners,align=center,below right=1mm and 4mm of and1] (e) { Check Customer\\ Information};
\node[draw,thick,diamond,right=28mm of and1] (and2) {};
\node[draw,thick,rounded corners,align=center,right=4mm of and2] (f) { Complete\\ Financed\\ Transaction};
\node at (and2) {$\PlusP$};
\node[draw,thick,diamond,right=62mm of xor1] (xor2) {};
\node at (xor2) {$\Xor$};
\node[draw,thick,circle,minimum width=4mm,left=5mm of a] (start) {}; 
\node[draw,ultra thick,circle,minimum width=4mm,right=5mm of xor2] (end) {}; 

\draw[thick,->] (a) edge (xor1) (b) edge (c) (and2) edge (f)
    (start) edge (a) (xor2) edge (end);
\draw[thick,->] (xor1) |- (b);
\draw[thick,->] (xor1) |- (and1);
\draw[thick,->] (and1) |- (d);
\draw[thick,->] (and1) |- (e);
\draw[thick,->] (c) -| (xor2);
\draw[thick,->] (d) -| (and2);
\draw[thick,->] (e) -| (and2);
\draw[thick,->] (f) -| (xor2);
\end{tikzpicture}
};
\node[inner sep=0pt,below=0mm of bpmn,text width=7cm]
    {{\captionof{figure}{Resulting BPMN process model}}};
\end{tikzpicture}
\end{figure}


==> concurrency_bpmn_labels_step1.tex <==
\begin{tikzpicture}
\node at (0,0) (act_labels1) {
\begin{tabular}{cl}
\toprule
  & Activities \\
\midrule
a & "Receive Order"\\
b & "Reject Order"\\
c & "Accept Order"\\
d & "Inform Storehouse"\\
\bottomrule
\end{tabular}
};

\node[right=8mm of act_labels1] (act_labels2) {
\begin{tabular}{cl}
\toprule
  & Activities \\
\midrule
e & "Inform Engineering"\\
f & "Process Part List"\\
g & "Reserve Parts"\\
h & "Backorder Parts"\\
\bottomrule
\end{tabular}
};

\node[right=8mm of act_labels2] (act_labels3) {
\begin{tabular}{cl}
\toprule
  & Activities \\
\midrule
i & "Complete Preparation"\\
j & "Assemble Bicycle"\\
k & "Ship Bicycle"\\
\\
\bottomrule
\end{tabular}
};
\end{tikzpicture}

==> concurrency_bpmn_step1.tex <==
\begin{tikzpicture}[every node/.style={rounded corners}]
\node[draw,circle,thick] at (0,0) (start) {};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=3mm of start] (a) {a};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=2mm and 8mm of a] (b) {b};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=2mm and 8mm of a] (c) {c};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of c,fill=orange!30] (d) {d};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of d,fill=orange!30] (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of e,fill=cyan!30] (f) {f};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=1mm and 8mm of f,fill=cyan!30] (g) {g};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=1mm and 8mm of f,fill=cyan!30] (h) {h};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=20mm of f,fill=blue!30] (i) {i};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of i] (j) {j};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of j] (k) {k};

\node[draw,thick,diamond,rounded corners=0,right=3mm of a] (xor0) {}; 
\node at (xor0) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=3mm of f] (xor1) {}; 
\node at (xor1) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=5mm of xor1] (xor2) {}; 
\node at (xor2) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=78mm of xor0] (xor3) {}; 
\node at (xor3) {$\Xor$};
\node[draw,circle,ultra thick,right=3mm of xor3] (end) {};
\draw[thick,->] (xor0) |- (b);
\draw[thick,->] (xor0) |- (c);
\draw[thick,->] (xor1) |- (g);
\draw[thick,->] (xor1) |- (h);
\draw[thick,->] (g) -| (xor2);
\draw[thick,->] (h) -| (xor2);
\draw[thick,->] (b) -| (xor3);
\draw[thick,->] (k) -| (xor3);
\draw[thick,->] (start) edge (a) (a) edge (xor0) (c) edge (d) (d) edge (e) (e) edge (f)
    (f) edge (xor1) (xor2) edge (i) (i) edge (j) (j) edge (k) (xor3) edge (end);
\end{tikzpicture}

==> concurrency_bpmn_step2.tex <==
\begin{tikzpicture}[every node/.style={rounded corners}]
    \node[draw,circle,thick] at (0,0) (start) {};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of start] (a) {a};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=2mm and 10mm of a] (b) {b};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=2mm and 10mm of a] (c) {c};
\node[draw,thick,diamond,rounded corners=0,right=4mm of c] (and0) {};
% ------------------
\node at (and0) {$\PlusP$}; 
\node[draw,thick,diamond,rounded corners=0,right=7mm of and0] (and1) {};
\node at (and1) {$\PlusP$}; 
\node[draw,thick,diamond,rounded corners=0,right=4mm of and1] (and2) {};
\node at (and2) {$\PlusP$}; 
\node[draw,thick,diamond,rounded corners=0,right=38mm of and1] (and3) {};
\node at (and3) {$\PlusP$};
% ------------------
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=-1mm and 10mm of c] (d) {d};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-1mm and 10mm of c] (e) {e};

\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=2mm and 2mm of and2] (f) {f};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=-1mm and 10mm of f] (g) {g};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-1mm and 10mm of f] (h) {h};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=2mm and 2mm of and2] (i) {i};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of and3] (j) {j};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of j] (k) {k};
\node[draw,thick,diamond,rounded corners=0,right=93mm of xor0] (xor3) {}; 
\node at (xor3) {$\Xor$};
\node[draw,circle,ultra thick,right=3mm of xor3] (end) {};


\node[draw,thick,diamond,rounded corners=0,right=4mm of a] (xor0) {};
\node at (xor0) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=4mm of f] (xor1) {}; 
\node at (xor1) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=7mm of xor1] (xor2) {}; 
\node at (xor2) {$\Xor$};

\draw[thick,->] (xor0) |- (b);
\draw[thick,->] (xor0) |- (c);
\draw[thick,->] (and0) |- (d);
\draw[thick,->] (and0) |- (e);
\draw[thick,->] (and2) |- (f);
\draw[thick,->] (and2) |- (i);
\draw[thick,->] (xor1) |- (g);
\draw[thick,->] (xor1) |- (h);
\draw[thick,->] (d) -| (and1);
\draw[thick,->] (i) -| (and3);
\draw[thick,->] (xor2) -| (and3);
\draw[thick,->] (e) -| (and1);
\draw[thick,->] (g) -| (xor2);
\draw[thick,->] (h) -| (xor2);
\draw[thick,->] (b) -| (xor3);
\draw[thick,->] (k) -| (xor3);
\draw[thick,->] (start) edge (a) (a) edge (xor0) (c) edge (and0) (and1) edge (and2)
    (f) edge (xor1) (and3) edge (j) (j) edge (k) (xor3) edge (end);
\end{tikzpicture}

==> concurrency_mdt1.tex <==
\begin{tikzpicture}
    \node[draw,thick,minimum width=5mm,minimum height=5mm] at (0,0) (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of e] (f) {f};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=-2mm and 5mm of f] (g) {g};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-2mm and 5mm of f] (h) {h};
\node[draw,rounded corners,fit=(g) (h)] (gh) {};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=15mm of f] (i) {i};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of i] (j) {j};

\draw[thick,->] (e) edge (f)
    (f) edge (gh) (gh) edge (i) (i) edge (j)
    ;
\end{tikzpicture}

==> concurrency_mdt2.tex <==
\begin{tikzpicture}
\node[draw,thick,minimum width=5mm,minimum height=5mm] at (0,0) (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of e] (f) {f};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=-2mm and 4mm of f] (g) {g};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-2mm and 4mm of f] (h) {h};
\node[draw,rounded corners,fit=(g) (h)] (gh) {};
\node[draw=orange,thick,rounded corners,fit=(f) (gh)] (fgh) {};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=3.5mm of h] (i) {i};
\node[draw,rounded corners,fit=(i) (fgh)] (fghi) {};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=34mm of e] (j) {j};

\draw[thick,->] 
    (e) edge (fghi) 
    (f) edge (gh)
    (fghi) edge (j)
    ;

\draw[ultra thick,<->,red] 
    ([yshift=(3mm)]fgh) -| (i)
    ;
\end{tikzpicture}

==> concurrency_org.tex <==
\begin{tikzpicture}
\node[draw,thick,minimum width=5mm,minimum height=5mm] at (0,0) (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of e] (f) {f};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=4.5mm and 6mm of f] (g) {g};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=5mm and 6mm of f] (h) {h};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=8mm of f] (i) {i};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of i] (j) {j};

\draw[thick,->] 
    (e) edge (f) (f) edge (g)
    (f) edge (h) (g) edge (i)
    (h) edge (i) (i) edge (j)
    ;

\draw[ultra thick,<->,red] 
    (f) edge [bend left=20] (i)
    (g) edge [bend left=40] (i)
    (h) edge [bend right=40] (i)
    ;
\draw[thick,dashed,->] (g) edge [bend left=20] (j)
    (f) edge [bend right=20] (i)
    (f) edge [bend right=40] (j)
    (h) edge [bend right=20] (j)
    (e) edge [bend left=40] (i.north west)
    (e) edge [bend left=30] (g)
    (e) edge [bend left=100] (j)
    (e) edge [bend right=30] (h)
    ;
\end{tikzpicture}

==> discover_causality.tex <==
\begin{tikzpicture}[every node/.style={inner sep=2mm}]
\node[draw,thick,text width=79mm] at (7,0) (procdesc) {\small\textcolor{black}{
The customer decides if he wants to\\
finance or pay in cash. If
the customer chooses to finance, two activities will happen
in parallel: the customer will fill out a loan application,
and the manager will check the customer's info. If the customer
chooses to pay in cash, the customer will need to bring the total
amount to the dealership in order to complete the transaction.
}};

\node[draw,thick, brown!80,fill=yellow!20,text width=4.7cm] at (0,0.42) (prompt) {\small\textcolor{black}{
Identify the execution\\
paths included in the following\\
process description:\\
$\langle$PROCESS DESCRIPTION$\rangle$\\
If you find loops, do not include more than one iteration of them in the 
execution path ...
}};

\node[draw=blue,thick,text width=84mm,fill=cyan!10] at (6.7,-4.6) (output) {
\small {\bf Execution path 1}\\
\small $[$"Decide Payment Method", "Bring Total Amount", "Complete Cash Transaction"$]$\\
\vspace{2mm}
\small {\bf Execution path 2}\\
\small $[$"Decide Payment Method", "Fill Out Loan Application", "Check Customer Information", "Complete Financed Transaction"$]$\\
\vspace{2mm}
\small {\bf Execution path 3}\\
\small $[$"Decide Payment Method", "Check Customer Information", "Fill Out Loan Application", "Complete Financed Transaction"$]$\\
};

\node at (0.3,-3.1) {
    \includegraphics[scale=0.7]{robot.png}
};
\node[draw,inner sep=1.2mm,fill=brown] at ([shift={(16.5mm,0)}]prompt.north) {\textcolor{white}{\bf\small Prompt 1}};
\node[draw,inner sep=1.2mm,text width=18.75mm,fill=darkgray] at ([shift={(31mm,0)}]procdesc.north) (pdlabel) {\textcolor{white}{\bf\small Process description}};
\node[draw,inner sep=1.2mm,fill=blue] at ([shift={(35.5mm,0)}]output.north) {\textcolor{white}{\bf\small Output 1}};
\node[draw,single arrow,fill=blue!40] at (0.3, -1.7) [rotate=270,inner sep=1.25mm,minimum height=10mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=blue!40] at (2, -1.8) [rotate=218,inner sep=1.25mm,minimum height=16mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=green!40] at (1.5, -3.1) [inner sep=1.25mm,minimum height=10mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\end{tikzpicture}


==> discover_concurrency.tex <==
\begin{tikzpicture}
\node[draw,thick,text width=135mm] at (0,0) (procdesc) {
A small company manufactures customized bicycles. 
Whenever the\\ sales department
receives an order, a
new process instance is created. A member of the 
sales department can then reject or accept the 
order for a customized bike. In the former case, 
the process instance is finished. In the latter case,

\colorbox{orange!20}{the storehouse and the engineering department are 
informed}. \textcolor{blue}{The storehouse immediately processes the 
part list of the order and checks the required quantity 
of each part. If the part is available in-house, it is 
reserved. If it is not available, it is back-ordered. 
This procedure is repeated for each item on the part list. 
In the meantime, the engineering department prepares 
everything for the assembling of the ordered bicycle. If 
the storehouse has successfully reserved or back-ordered 
every item of the part list and the preparation activity 
has finished, the engineering department assembles the 
bicycle}. Afterwards, the sales department ships the bicycle 
to the customer and finishes the process instance.
};
\node[draw=blue,thick,text width=62mm,fill=lightgray!10,below left=5mm and -64mm of procdesc]
(activities)
{
\small {\bf Activities}\\
\small $[$"Receive Order", "Accept Order", "Reject\\ Order",
         "Inform Storehouse", "Inform Engineering",
         "Process Part List", "Reserve Parts",
         "Backorder Parts", "Complete Preparation",
         "Assemble Bicycle",
         "Ship Bicycle"$]$\\
};

\node[draw,thick, brown!80,fill=yellow!20,text width=47mm,below right=5mm and -48mm of procdesc] (prompt) {\small\textcolor{black}{
Consider the\\
following process description:\\
$\langle$PROCESS DESCRIPTION$\rangle$\\
and list of activities:
$\langle$ACTITIVITIES$\rangle$\\
Identify pairs of activities that can be executed 
concurrently. ...}};

\node[draw=blue,thick,text width=134mm,fill=cyan!10]
    at (0,-6.5) (output)
{
\small {\bf Concurrent activities}\\
\small $[[$"Inform Storehouse", "Inform Engineering"$]$,
$[$"Process Part List", "Complete Preparation"$]$,\\
$[$"Reserve Parts", "Complete Preparation"$]$,
$[$"Backorder Parts", "Complete Preparation"$]]$\\
};

\node at (0.8,-3.8) {
    \includegraphics[scale=0.7]{robot.png}
};

\node[draw,single arrow,fill=blue!40] at (0.8, -2.6) [rotate=270,inner sep=1.25mm,minimum height=8mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=blue!40] at (2, -3.8) [rotate=180,inner sep=1.25mm,minimum height=10mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=blue!40] at (-0.4, -3.8) [inner sep=1.25mm,minimum height=10mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=green!40] at (0.8, -5) [rotate=270,inner sep=1.25mm,minimum height=8mm, minimum width=4mm,single arrow head extend=1.5mm] {};


\node[draw,inner sep=1.2mm,fill=brown] at ([shift={(15.75mm,0)}]prompt.north) {\textcolor{white}{\bf\small Prompt 2}};
\node[draw,inner sep=1.2mm,text width=32mm,fill=darkgray] at ([shift={(-17.3mm,0)}]procdesc.north east) (pdlabel) {\textcolor{white}{\bf\small Process description}};
\node[draw,inner sep=1.2mm,fill=blue] at ([shift={(59.7mm,0)}]output.north) {\textcolor{white}{\bf\small Output 2}};
\node[draw=blue,inner sep=1.2mm,fill=white] at ([shift={(16mm,0)}]activities.north) {\textcolor{blue}{\bf\small Inferred at step 1}};

\end{tikzpicture}

==> discover_loops.tex <==
\begin{tikzpicture}
\node[draw,thick,text width=82mm] at (0,0) (procdesc) {
A small company manufactures
customized\\bicycles. ... \textcolor{blue}{The storehouse immediately 
processes the part list of the order and checks the 
required quantity of each part. If the part is
available in-house, it is reserved. If it is not available, 
it is back-ordered. This procedure is repeated for
each item on the part list}. ...
};
\node[draw=blue,thick,text width=75mm,fill=lightgray!10,below=5mm of procdesc]
(activities)
{
\small {\bf Activities}\\
\small $[$"Receive Order", "Accept Order", "Reject Order",\\
         "Inform Storehouse", "Inform Engineering",\\
         "Process Part List", "Reserve Parts",\\
         "Backorder Parts", "Complete Preparation",\\
         "Assemble Bicycle",
         "Ship Bicycle"$]$\\
};

\node[draw,thick, brown!80,fill=yellow!20,text width=47mm,below right=-26mm and 6mm of procdesc] (prompt) {\small\textcolor{black}{
Consider the\\
following process description:\\
$\langle$PROCESS DESCRIPTION$\rangle$\\
and list of activities:
$\langle$ACTITIVITIES$\rangle$\\
Identify sets of activities that occur 
within loops. ...}};

\node[draw=blue,thick,text width=90mm,fill=cyan!10]
    at (5.2,-5) (output)
{
\small {\bf Loop blocks}\\
\small $[[$"Process Part List", "Reserve Parts", "Backorder Parts"$]]$\\
};

\node at (6,-3) {
    \includegraphics[scale=0.7]{robot.png}
};

\node[draw,single arrow,fill=blue!40] at (6, -1.9) [rotate=270,inner sep=1.25mm,minimum height=8mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=blue!40] at (4.8, -2) [rotate=320,inner sep=1.25mm,minimum height=16mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=blue!40] at (4.6, -3.1) [inner sep=1.25mm,minimum height=10mm, minimum width=4mm,single arrow head extend=1.5mm] {};
\node[draw,single arrow,fill=green!40] at (6, -3.9) [rotate=270,inner sep=1.25mm,minimum height=8mm, minimum width=4mm,single arrow head extend=1.5mm] {};


\node[draw,inner sep=1.2mm,fill=brown] at ([shift={(15.75mm,0)}]prompt.north) {\textcolor{white}{\bf\small Prompt 3}};
\node[draw,inner sep=1.2mm,text width=18.75mm,fill=darkgray] at ([shift={(31.5mm,0)}]procdesc.north) (pdlabel) {\textcolor{white}{\bf\small Process description}};
\node[draw,inner sep=1.2mm,fill=blue] at ([shift={(37.5mm,0)}]output.north) {\textcolor{white}{\bf\small Output 3}};
\node[draw=blue,inner sep=1.2mm,fill=white] at (activities.north) {\textcolor{blue}{\bf\small Inferred at step 1}};
\end{tikzpicture}

==> loop_mdt1.tex <==
\begin{tikzpicture}
\node[draw,thick,minimum width=5mm,minimum height=5mm] at (0,0) (e) {e};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of e] (f) {f};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=-2mm and 4mm of f] (g) {g};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-2mm and 4mm of f] (h) {h};
\node[draw,rounded corners,fit=(g) (h)] (gh) {};
\node[draw=orange,thick,rounded corners,fit=(f) (gh)] (fgh) {};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=3.5mm of h] (i) {i};
\node[draw,rounded corners,fit=(i) (fgh)] (fghi) {};
\node at ([shift={(2.5mm,-2.5mm)}]fgh.north west) {\textcolor{red}{$\bm{\circlearrowleft}$}};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=34mm of e] (j) {j};

\draw[thick,->] 
    (e) edge (fghi) 
    (f) edge (gh)
    (fghi) edge (j)
    ;

\draw[thick,<->] 
    ([yshift=(3mm)]fgh) -| (i)
    ;
\end{tikzpicture}

==> loop_running1.tex <==
\begin{tikzpicture}[every node/.style={rounded corners}]
\node[draw,circle,thick] at (0,0) (start) {};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of start] (a) {a};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=3mm and 10mm of a] (b) {b};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=3mm and 10mm of a] (c) {c};
\node[draw,thick,diamond,rounded corners=0,right=4mm of c] (and0) {};
% ------------------
\node at (and0) {$\PlusP$}; 
\node[draw,thick,diamond,rounded corners=0,right=7mm of and0] (and1) {};
\node at (and1) {$\PlusP$}; 
\node[draw,thick,diamond,rounded corners=0,right=4mm of and1] (and2) {};
\node at (and2) {$\PlusP$}; 
\node[draw,thick,diamond,rounded corners=0,right=5cm of and1] (and3) {};
\node at (and3) {$\PlusP$};
% ------------------
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=-1mm and 10mm of c] (d) {d};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-1mm and 10mm of c] (e) {e};

\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=2mm and 10mm of and2] (f) {f};
\node[draw,thick,minimum width=5mm,minimum height=5mm,above right=-1mm and 10mm of f] (g) {g};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=-1mm and 10mm of f] (h) {h};
\node[draw,thick,minimum width=5mm,minimum height=5mm,below right=2mm and 2mm of and2] (i) {i};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=4mm of and3] (j) {j};
\node[draw,thick,minimum width=5mm,minimum height=5mm,right=6mm of j] (k) {k};

\node[draw,thick,diamond,rounded corners=0,right=4mm of a] (xor0) {};
\node at (xor0) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=4mm of f] (xor1) {}; 
\node at (xor1) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=7mm of xor1] (xor2) {}; 
\node at (xor2) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,left=3mm of f] (rep1) {}; 
\node at (rep1) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=2mm of xor2] (rep2) {}; 
\node at (rep2) {$\Xor$};
\node[draw,thick,diamond,rounded corners=0,right=104mm of xor0] (xor3) {}; 
\node at (xor3) {$\Xor$};
\node[draw,circle,ultra thick,right=4mm of xor3] (end) {};


\draw[thick,->] (xor0) |- (b);
\draw[thick,->] (xor0) |- (c);
\draw[thick,->] (and0) |- (d);
\draw[thick,->] (and0) |- (e);
\draw[thick,->] (and2) |- (rep1);
\draw[thick,->] (and2) |- (i);
\draw[thick,->] (xor1) |- (g);
\draw[thick,->] (xor1) |- (h);
\draw[thick,->] (d) -| (and1);
\draw[thick,->] (i) -| (and3);
\draw[thick,->] (rep2) -| (and3);
\draw[thick,->] (e) -| (and1);
\draw[thick,->] (g) -| (xor2);
\draw[thick,->] (h) -| (xor2);
\draw[thick,->] (b) -| (xor3);
\draw[thick,->] (k) -| (xor3);
\draw[thick,->] (a) edge (xor0) (c) edge (and0) (and1) edge (and2)
    (rep1) edge (f) (xor2) edge (rep2)
    (f) edge (xor1) (and3) edge (j) (j) edge (k)
    (start) edge (a) (xor3) edge (end)
    (rep2) -- ++(0,8mm) -- ++(-35mm,0) -- (rep1);
\end{tikzpicture}
